Aggregating Pairwise Semantic Differences for Few-Shot Claim Veracity Classification

As part of an automated fact-checking pipeline, the claim veracity classification task consists in determining if a claim is supported by an associated piece of evidence. The complexity of gathering labelled claim-evidence pairs leads to a scarcity of datasets, particularly when dealing with new domains. In this paper, we introduce SEED, a novel vector-based method to few-shot claim veracity classification that aggregates pairwise semantic differences for claim-evidence pairs. We build on the hypothesis that we can simulate class representative vectors that capture average semantic differences for claim-evidence pairs in a class, which can then be used for classification of new instances. We compare the performance of our method with competitive baselines including fine-tuned BERT/RoBERTa models, as well as the state-of-the-art few-shot veracity classification method that leverages language model perplexity. Experiments conducted on the FEVER and SCIFACT datasets show consistent improvements over competitive baselines in few-shot settings. Our code is available.

==> diagram.tex <==
\begin{figure}[tb]
\Large
\centering
\begin{tikzpicture}[scale=0.6, transform shape,
roundnode/.style={rectangle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
roundnodey/.style={rectangle, draw=yellow!60, fill=yellow!5, very thick, minimum size=7mm},
roundnodeb/.style={rectangle, draw=black!60, fill=black!5, very thick, minimum size=3mm},
squarednoder/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
]
%Nodes
\node[squarednoder]        (evidence)       {evidence $e$};
\node[squarednoder]        (claim)       [right=of evidence]{claim $c$};
\node[roundnode]        (claim_v)       [below=of claim]{$\llbracket c \rrbracket$};
\node[roundnode]        (evidence_v)       [below=of evidence]{$\llbracket e \rrbracket$};
\node[roundnode]        (diff_v)       [left=of evidence_v]{$\llbracket DIFF_q \rrbracket$};
\node[roundnodey] at (0, -4) (N)    {$\llbracket Neutral \rrbracket$};
\node[roundnodey] at (-1.5, -6.5) (C)   {$\llbracket Contradict \rrbracket$};
\node[roundnodey] at (1.5, -6.5) (S)     {$\llbracket Support \rrbracket$};
\node[roundnodeb] at (1, -5.2) (q)     {$\llbracket DIFF_q \rrbracket$};

%Lines
\draw (evidence.south) 
      edge[->] node[]{S-transformers} 
      (evidence_v.north);
\draw (claim.south) 
      edge[->] node[]{S-transformers} 
      (claim_v.north);
\draw (diff_v.east) 
      edge[-] node[yshift=0.8em]{=} 
      (evidence_v.west);
\draw (evidence_v.east) 
      edge[-] node[yshift=0.8em]{-} 
      (claim_v.west);
\draw  (-0.5, -1.2) -- (-0.5,-1.5);
\draw  (4.0, -1.2) -- (4.0,-1.5);
\draw[draw=black!20, ->, line width=2mm] (0, -2.2) -- (0,-3.5);
\draw[dotted] (N) edge[-] (q);
\draw[dotted] (S) edge[-] (q);
\draw[dotted] (C) edge[-] (q);

      


\end{tikzpicture}
\caption{SEED consists of two steps: 1. Captures average semantic differences between claim-evidence pairs for each class, leading to a $\llbracket DIFF_q \rrbracket$ representative vector per class. 2. During inference, each input vector $\llbracket DIFF_q \rrbracket$ is compared with these representative vectors.}
% , i.e., $\llbracket Support \rrbracket$, $\llbracket Neutral \rrbracket$, $\llbracket Contradict \rrbracket$ for three-way veracity classification, to determine its veracity.}
\label{figure:ill}
\end{figure}
